A Language for Probabilistically Oblivious Computation

An oblivious computation is one that is free of direct and indirect information leaks, e.g., due to observable differences in timing and memory access patterns. This paper presents Lambda Obliv, a core language whose type system enforces obliviousness. Prior work on type-enforced oblivious computation has focused on deterministic programs. Lambda Obliv is new in its consideration of programs that implement probabilistic algorithms, such as those involved in cryptography. Lambda Obliv employs a substructural type system and a novel notion of probability region to ensure that information is not leaked via the observed distribution of visible events. Probability regions support reasoning about probabilistic correlation and independence between values, and our use of probability regions is motivated by a source of unsoundness that we discovered in the type system of ObliVM, a language for implementing state of the art oblivious algorithms. We prove that Lambda Obliv's type system enforces obliviousness and show that it is expressive enough to typecheck advanced tree-based oblivious RAMs.

==> (inline-0) <==
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mathcal{D}}(A) \in  {\mtext{set}} \endgroup}\endgroup
  \\[-1.75ex]
  \cr \hfill\hspace{0pt}  x \in  A
    \hfill\hspace{0pt}  \tilde x \in  {\mathcal{D}}(A) \triangleq  \left\{  f \in  A \rightarrow  {\mathbb{R}} \mathrel{}\middle|\mathrel{} \sum \limits_{x\in A} f(x) = 1 \right\} 
    \hfill\hspace{0pt}  {\mtext{Pr}}\left[\tilde x \mathrel{\dot =} x \right] \triangleq  \tilde x(x)
    \hfill\hspace{0pt}
  \\[-1.75ex]
  \cr \begin{array}{rcl@{\hspace*{1.00em}\hspace*{1.00em}\hspace*{1.00em}}rcl
    } {\mtext{return}}    &{}\in {}& {\mathcal{D}}(A)
     & {\mtext{return}}(x) &{}\triangleq {}& \lambda x^{\prime}.\hspace*{0.33em} \left\{ \begin{array}{l@{\hspace*{1.00em}}c@{\hspace*{1.00em}}l
                             } 1 &{}{{\color{\colorTEXT}\textnormal{{\mtextit{if}}}}}{}& x = x^{\prime}
                             \cr  0 &{}{{\color{\colorTEXT}\textnormal{{\mtextit{if}}}}}{}& x \neq  x^{\prime}
                             \end{array}\right.
    \cr  {\mtext{bind}}         &{}\in {}& {\mathcal{D}}(A) \times  (A \rightarrow  {\mathcal{D}}(B)) \rightarrow  {\mathcal{D}}(B)
     & {\mtext{bind}}(\tilde x,f)  &{}\triangleq {}& \lambda y.\hspace*{0.33em} \sum \limits_{x}f(x)(y)\tilde x(x)
    \cr  {\mtext{bit}}          &{}\in {}& {\mathbb{N}} \rightarrow  {\mathcal{D}}({\mathbb{B}})
     & {\mtext{bit}}(N)       &{}\triangleq {}& \lambda b.\hspace*{0.33em} \nicefrac{1}{2} 
    \end{array}
  \\[-1.75ex]
  \cr  {\mtext{Pr}}\left[\overline {\tilde x \mathrel{\dot =} x} \mathrel{}\middle|\mathrel{} \overline {\tilde y \mathrel{\dot =} y} \right] \triangleq  \frac{{\mtext{Pr}}\left[\overline {\tilde x\mathrel{\dot =}x},\overline {\tilde y\mathrel{\dot =}y}\right]} {{\mtext{Pr}}\left[\tilde y\mathrel{\dot =}y\right]}
  \\[-1.75ex]
  \cr  \left[ \tilde x_{1} \mathrel{}\middle|\mathrel{} \overline {\tilde y\mathrel{\dot =}y}\right] \approx _{\sim _{A}} \left[\tilde x_{2} \mathrel{}\middle|\mathrel{} \overline {\tilde z \mathrel{\dot =} z} \right] \mathrel{\overset \vartriangle {\iff   }} \forall x.\hspace*{0.33em} \left(\sum \limits_{x^{\prime} \mathrel{|} x^{\prime} \sim _{A} x} {\mtext{Pr}}\left[ \tilde x_{1} \mathrel{\dot =} x^{\prime} \mathrel{}\middle|\mathrel{} \overline {\tilde y\mathrel{\dot =}y}\right]\right) = \left(\sum \limits_{x^{\prime} \mathrel{|} x^{\prime} \sim _{A} x} {\mtext{Pr}}\left[ \tilde x_{2} \mathrel{\dot =} x^{\prime} \mathrel{}\middle|\mathrel{} \overline {\tilde z\mathrel{\dot =}z}\right]\right)
  \\[-1.75ex]
  \cr  \left[\overline {\tilde x} \mathrel{\bot \!\!\!\bot } \overline {\tilde y} \mathrel{}\middle|\mathrel{} \overline {\tilde z \mathrel{\dot =} z} \right] \mathrel{\overset \vartriangle {\iff   }} \forall  \overline x,\overline y.\hspace*{0.33em} {\mtext{Pr}}\left[\overline {\tilde x \mathrel{\dot =} x},\overline {\tilde y\mathrel{\dot =}y} \mathrel{}\middle|\mathrel{} \overline {\tilde z \mathrel{\dot =} z}\right] = {\mtext{Pr}}\left[\overline {\tilde x\mathrel{\dot =}x} \mathrel{}\middle|\mathrel{} \overline {\tilde z \mathrel{\dot =} z}\right]{\mtext{Pr}}\left[\overline {\tilde y\mathrel{\dot =}y} \mathrel{}\middle|\mathrel{} \overline {\tilde z \mathrel{\dot =} z}\right]
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mathcal{I}}(A) \in  {\mtext{set}} \endgroup}\endgroup
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begin{array}{c
      } \begin{array}{rcrcl
         } x   &{}\in {}& A
         \cr  \hat x &{}\in {}& {\mathcal{I}}(A)    &{}\mathrel{\Coloneqq } {}& x \mathrel{|} \text{\guilsinglleft}\hat x\hspace*{0.33em}\hat x\text{\guilsinglright}
         \cr  p   &{}\in {}& {\mtext{rpath}} &{}\mathrel{\Coloneqq } {}& \mathord{\cdotp } \mathrel{|} \circled{H}\mathrel{:: }p \mathrel{|} \circled{T}\mathrel{:: }p
         \end{array}
      \cr 
      \cr  \begin{array}{lcl
         } \underline{\hspace{0.66em}}[\underline{\hspace{0.66em}}] &{}\in {}& {\mathcal{I}}(A) \times  {\mtext{rpath}} \rightharpoonup  A
         \cr  x[p]           &{}\triangleq {}& x
         \cr  \text{\guilsinglleft}\hat x_{1}\hspace*{0.33em}\hat x_{2}\text{\guilsinglright}[\circled{H} \mathrel{:: } p] &{}\triangleq {}& \hat x_{1}[p]
         \cr  \text{\guilsinglleft}\hat x_{1}\hspace*{0.33em}\hat x_{2}\text{\guilsinglright}[\circled{T} \mathrel{:: } p] &{}\triangleq {}& \hat x_{2}[p]
         \cr 
         \cr  {\mtext{support}} &{}\in {}& {\mathcal{I}}(A) \rightarrow  \wp (A)
         \cr  {\mtext{support}}(\hat x) &{}\triangleq {}& \{ x \mathrel{|} \hat x[p] = x\} 
         \cr 
         \cr  \pi _{1}              &{}\in {}& {\mathcal{I}}(A) \rightarrow  {\mathcal{I}}(A)
         \cr  \pi _{1}(x)           &{}\triangleq {}& x
         \cr  \pi _{1}(\text{\guilsinglleft}\hat x_{1}\hspace*{0.33em}\hat x_{2}\text{\guilsinglright}) &{}\triangleq {}& \hat x_{1}
         \cr 
         \cr  \pi _{2}              &{}\in {}& {\mathcal{I}}(A) \rightarrow  {\mathcal{I}}(A)
         \cr  \pi _{2}(x)           &{}\triangleq {}& x
         \cr  \pi _{2}(\text{\guilsinglleft}\hat x_{1}\hspace*{0.33em}\hat x_{2}\text{\guilsinglright}) &{}\triangleq {}& \hat x_{2}
         \end{array}
      \end{array}
    \hfill\hspace{0pt} \begin{array}{lcl
      } {\mtext{height}}              &{}\in {}& {\mathcal{I}}(A) \rightharpoonup  {\mathbb{N}}
      \cr  {\mtext{height}}(x)           &{}\triangleq {}& 0
      \cr  {\mtext{height}}(\text{\guilsinglleft}\hat x_{1}\hspace*{0.33em}\hat x_{2}\text{\guilsinglright}) &{}\triangleq {}& 1+ {\mtext{max}}({\mtext{height}}(\hat x_{1}),{\mtext{height}}(\hat x_{2}))
      \cr 
      \cr  {\mtext{length}}      &{}\in {}& {\mtext{rpath}} \rightarrow  {\mathbb{B}}
      \cr  {\mtext{length}}(\mathord{\cdotp })   &{}\triangleq {}& 0
      \cr  {\mtext{length}}(\underline{\hspace{0.66em}}\mathrel{:: }p) &{}\triangleq {}& 1 + {\mtext{length}}(p)
      \cr 
      \cr  {\mtext{bit}}      &{}\in {}& {\mathbb{N}} \rightarrow  {\mathcal{I}}({\mathbb{B}})
      \cr  {\mtext{bit}}(0)   &{}\triangleq {}& \text{\guilsinglleft}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{I}}}}}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{O}}}}}\text{\guilsinglright}
      \cr  {\mtext{bit}}(N+1) &{}\triangleq {}& \text{\guilsinglleft}{\mtext{bit}}(N)\hspace*{0.33em}{\mtext{bit}}(N)\text{\guilsinglright}
      \cr 
      \cr  {\mtext{return}}    &{}\in {}& A \rightarrow  {\mathcal{I}}(A)
      \cr  {\mtext{return}}(x) &{}\triangleq {}& x
      \cr 
      \cr  {\mtext{bind}}                &{}\in {}& {\mathcal{I}}(A) \times  (A \rightarrow  {\mathcal{I}}(B)) \rightarrow  {\mathcal{I}}(B)
      \cr  {\mtext{bind}}(x,f)           &{}\triangleq {}& f(x)
      \cr  {\mtext{bind}}(\text{\guilsinglleft}\hat x_{1}\hspace*{0.33em}\hat x_{2}\text{\guilsinglright},f) &{}\triangleq {}& \text{\guilsinglleft}{\mtext{bind}}(\hat x_{1},\pi _{1}{\circ }f)\hspace*{0.33em}{\mtext{bind}}(\hat x_{2},\pi _{2}{\circ }f)\text{\guilsinglright}
      \end{array}
    \hfill\hspace{0pt}
  \\[-1.75ex]
  \cr  {\mtext{Pr}}\left[\overline {\hat x \mathrel{\dot =} x}\right] \triangleq  \frac{\left|\{ p \hspace*{0.33em}\mathrel{|}\hspace*{0.33em} {\mtext{length}}(p) = h, \overline {\hat x[p] = x}\} \right|}{2^{h}}
      \hspace*{1.00em}{{\color{\colorTEXT}\textnormal{{\mtextit{where}}}}}\hspace*{1.00em} h \triangleq  {\mtext{max}}(\overline {{\mtext{height}}(\hat x)})
  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begin{array}{rcrcl@{\hspace*{1.00em}}l
      } \ell    &{}\in {}& {\mtext{label}}   &{}\mathrel{\Coloneqq }{}& {\mtext{P}} \mathrel{|} {\mtext{S}}                       & {{\color{\colorTEXT}\textnormal{public and secret}}}
      \cr      &{} {}& \multicolumn{3}{c}{{{\color{\colorTEXT}\textnormal{({\mtextit{where}} {{\color{\colorMATH}\({\mtext{P}}\sqsubset {\mtext{S}}\)}})}}}}                   & {{\color{\colorTEXT}\textnormal{security labels}}}
      \cr  \rho    &{}\in {}& R         &{} {}&                                 & {{\color{\colorTEXT}\textnormal{probability region}}}
      \cr  b   &{}\in {}& {\mathbb{B}}         &{}\mathrel{\Coloneqq }{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{O}}}}} \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{I}}}}}                       & {{\color{\colorTEXT}\textnormal{bits}}}
      \cr  x,y &{}\in {}& {\mtext{var}}     &{} {}&                                 & {{\color{\colorTEXT}\textnormal{variables}}}
      \cr  v   &{}\in {}& {\mtext{val}}     &{}\mathrel{\Coloneqq }{}& x                               & {{\color{\colorTEXT}\textnormal{variable values}}}
      \cr      &{} {}&           &{}\mathrel{|}{}& \langle v,v\rangle                            & {{\color{\colorTEXT}\textnormal{tuple values}}}
      \cr      &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x{\mathrel{:}}\tau ).e               & {{\color{\colorTEXT}\textnormal{function values}}}
      \cr  \tau    &{}\in {}& {\mtext{type}}    &{}\mathrel{\Coloneqq }{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho }                     & {{\color{\colorTEXT}\textnormal{non-random bit}}}
      \cr      &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }                       & {{\color{\colorTEXT}\textnormal{secret uniform bit}}}
      \cr      &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau )                        & {{\color{\colorTEXT}\textnormal{reference}}}
      \cr      &{} {}&           &{}\mathrel{|}{}& \tau  \times  \tau                            & {{\color{\colorTEXT}\textnormal{tuple}}}
      \cr      &{} {}&           &{}\mathrel{|}{}& \tau  \rightarrow  \tau                            & {{\color{\colorTEXT}\textnormal{function}}}
      \end{array}
    \hfill\hspace{0pt} \begin{array}{rcl@{\hspace*{1.00em}}l
      } e   &{}\in {}& {\mtext{exp}}
      \cr  e   &{}\mathrel{\Coloneqq }{}& v                               & {{\color{\colorTEXT}\textnormal{value expressions}}}
      \cr      &{}\mathrel{|}{}& b_{\ell }                            & {{\color{\colorTEXT}\textnormal{bit literal}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }()                     & {{\color{\colorTEXT}\textnormal{coin flip in region}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }(v)                    & {{\color{\colorTEXT}\textnormal{cast flip to bit}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(e,e,e)                    & {{\color{\colorTEXT}\textnormal{atomic conditional}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(e,e)                      & {{\color{\colorTEXT}\textnormal{bit xor}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(e)\{ e\} \{ e\}                    & {{\color{\colorTEXT}\textnormal{branch conditional}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(e)                        & {{\color{\colorTEXT}\textnormal{reference creation}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(e)                       & {{\color{\colorTEXT}\textnormal{reference read}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(e,e)                    & {{\color{\colorTEXT}\textnormal{reference write}}}
      \cr      &{}\mathrel{|}{}& \langle e,e\rangle                            & {{\color{\colorTEXT}\textnormal{tuple creation}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = e\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e              & {{\color{\colorTEXT}\textnormal{variable binding}}}
      \cr      &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y = e\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e            & {{\color{\colorTEXT}\textnormal{tuple elimination}}}
      \cr      &{}\mathrel{|}{}& e(e)                            & {{\color{\colorTEXT}\textnormal{fun. application}}}
      \end{array}
    \hfill\hspace{0pt}
  \cr 
  \cr \hline
  \cr \hfill\hspace{0pt} \begin{array}{rclcl@{\hspace*{1.00em}}l
      } \iota    &{}\in {}& {\mtext{loc}}     &{}\approx {}& {\mathbb{N}}             
      \cr  v   &{}\in {}& {\mtext{val}}     &{}\mathrel{\Coloneqq }{}& \ldots              
      \cr      &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b)  
      \cr      &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b)    
      \cr      &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota )     
      \cr  \sigma    &{}\in {}& {\mtext{store}}   &{}\triangleq {}& {\mtext{loc}} \rightharpoonup  {\mtext{val}} 
      \cr  \varsigma    &{}\in {}& {\mtext{config}}  &{}\mathrel{\Coloneqq }{}& \sigma ,e           
      \cr  t   &{}\in {}& {\mtext{trace}}   &{}\mathrel{\Coloneqq }{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}} \mathrel{|} t\mathord{\cdotp }\varsigma      
      \end{array}
    \hfill\hspace{0pt} \begin{array}{rclcl@{\hspace*{1.00em}}l
      } \underline  e  &{}\in {}& {\mtext{\underline {ex\hspace{-1pt}}\hspace{1pt}p}}   &{}\mathrel{\Coloneqq }{}& \ldots                  & {{\color{\colorTEXT}\textnormal{same schema}}}
      \cr  \underline E   &{}\in {}& \underline {\mtext{cxt}}   &{}\mathrel{\Coloneqq }{}& \ldots                  & {{\color{\colorTEXT}\textnormal{same schema}}}
      \cr  \underline v   &{}\in {}& \underline {\mtext{val}}   &{}\mathrel{\Coloneqq }{}& \ldots                  & {{\color{\colorTEXT}\textnormal{extended with\ldots }}}
      \cr        &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(\hat b)    & {{\color{\colorTEXT}\textnormal{bit value}}}
      \cr        &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b)      & {{\color{\colorTEXT}\textnormal{flip value}}}
      \cr        &{} {}&           &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota )         & {{\color{\colorTEXT}\textnormal{location value}}}
      \cr  \underline \sigma    &{}\in {}& \underline {\mtext{store}}   &{}\triangleq {}& {\mtext{loc}} \rightharpoonup  \underline {\mtext{val}} & {{\color{\colorTEXT}\textnormal{store}}}
      \cr  \underline \varsigma    &{}\in {}& {\mtext{\underline {confi\hspace{-1pt}}\hspace{1pt}g}}  &{}\mathrel{\Coloneqq }{}& \underline \sigma ,\underline e         & {{\color{\colorTEXT}\textnormal{configuration}}}
      \cr  \underline t   &{}\in {}& \underline {\mtext{trace}}   &{}\mathrel{\Coloneqq }{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}} \mathrel{|} \underline t\mathord{\cdotp }\underline \varsigma    & {{\color{\colorTEXT}\textnormal{trace}}}
      \end{array}
    \hfill\hspace{0pt}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begin{array}{rclcl@{\hspace*{1.00em}}l
      } E &{}\in {}& {\mtext{cxt}} &{}\mathrel{\Coloneqq }{}& \square                                          
      \cr    &{} {}&       &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(E,e,e) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(v,E,e) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(v,v,E)
      \cr    &{} {}&       &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(E,e) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(v,E) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(E,e,e)                               
      \cr    &{} {}&       &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(E) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(E) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(E,e) \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(v,E)               
      \cr    &{} {}&       &{}\mathrel{|}{}& \langle E,e\rangle  \mathrel{|} \langle v,E\rangle  \mathrel{|} E(e) \mathrel{|} v(E)                               
      \cr    &{} {}&       &{}\mathrel{|}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = E\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y = E\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e                      
      \end{array}
    \hfill\hspace{0pt} \begin{array}{rclcl@{\hspace*{1.00em}}l
      } \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}e &{}\in {}& {\mtext{e\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}xp}}    &{}\mathrel{\Coloneqq } {}& \ldots               & {{\color{\colorTEXT}\textnormal{same schema}}}
      \cr  \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}E &{}\in {}& {\mtext{c\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}xt}}    &{}\mathrel{\Coloneqq } {}& \ldots               & {{\color{\colorTEXT}\textnormal{same schema}}}
      \cr  \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}v &{}\in {}& {\mtext{v\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}al}}    &{}\mathrel{\Coloneqq } {}& \ldots  \mathrel{|} {\mathord{\bullet }}          & {{\color{\colorTEXT}\textnormal{extend with {{\color{\colorMATH}\({\mathord{\bullet }}\)}}}}}
      \cr  \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}\sigma  &{}\in {}& {\mtext{st\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ore}}  &{}\triangleq {}& {\mtext{loc}} \rightharpoonup  {\mtext{v\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}al}} & {{\color{\colorTEXT}\textnormal{store}}}
      \cr  \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}\varsigma  &{}\in {}& {\mtext{co\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}nfig}} &{}\mathrel{\Coloneqq } {}& \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}\sigma ,\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}e        & {{\color{\colorTEXT}\textnormal{configuration}}}
      \cr  \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}t &{}\in {}& {\mtext{tr\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ace}} &{}\mathrel{\Coloneqq } {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}} \mathrel{|} \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}t,\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}\varsigma    & {{\color{\colorTEXT}\textnormal{trace}}}
      \end{array}
    \hfill\hspace{0pt}
  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begin{array}{rcrcl@{\hspace*{1.00em}}l
    } \vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}\tau  &{}\in {}& {\mtext{t\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ype}} &{}\mathrel{\Coloneqq }{}& \tau    \mathrel{|} {\mathord{\bullet }}  \hspace*{0.33em}\hspace*{0.33em}{{\color{\colorTEXT}\textnormal{({\mtextit{where}} {{\color{\colorMATH}\(\tau  \sqsubset  {\mathord{\bullet }}\)}})}}}
    \cr  \kappa    &{}\in {}& {\mtext{kind}}     &{}\mathrel{\Coloneqq }{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}} \mathrel{|} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{A}}}}}\hspace*{0.33em}\hspace*{0.33em}{{\color{\colorTEXT}\textnormal{({\mtextit{where}} {{\color{\colorMATH}\({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}\sqsubset {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{A}}}}}\)}})}}}
    \end{array}
  \hfill\hspace{0pt} \begin{array}{c
    } \Gamma  \in  {\mtext{tcxt}} \triangleq  var \rightharpoonup  {\mtext{t\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ype}}
    \cr  (\Gamma _{1}\sqcup \Gamma _{2})(x)\triangleq \Gamma _{1}(x)\sqcup \Gamma _{2}(x)
    \end{array}
  \hfill\hspace{0pt}
\\[-1.75ex]
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mathcal{K}} \in  {\mtext{type}} \rightarrow  {\mtext{kind}} \endgroup}\endgroup
\\[-1.75ex]
\cr \hfill\hspace{0pt} {\mathcal{K}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho }) \triangleq  {\mathcal{K}}(\tau _{1}\rightarrow \tau _{2}) \triangleq  {\mathcal{K}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau )) \triangleq  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
  \hfill\hspace{0pt} {\mathcal{K}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }) \triangleq  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{A}}}}}
  \hfill\hspace{0pt} {\mathcal{K}}(\tau _{1}\times \tau _{2}) \triangleq  {\mathcal{K}}(\tau _{1})\sqcup {\mathcal{K}}(\tau _{2})
  \hfill\hspace{0pt}
\\[-1.75ex]
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Gamma  \vdash  e \mathrel{:} \tau  \mathrel{;} \Gamma \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{\def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ VarU}}
   ]{{\begin{array}{rcl
      }{\mathcal{K}}(\Gamma (x)) &{}={}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
      \cr \Gamma (x)    &{}={}& \tau 
      \end{array}}
      }{
      \Gamma  \vdash  x \mathrel{:} \tau  \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ VarA}}
   ]{{\begin{array}{rcl
      } {\mathcal{K}}(\Gamma (x)) &{}={}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{A}}}}}
      \cr  \Gamma (x)    &{}={}& \tau 
      \end{array}}
      }{
      \Gamma  \vdash  x \mathrel{:} \tau  \mathrel{;} \Gamma [x{\mapsto }{\mathord{\bullet }}]
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Bit}}
   ]{ }{
      \Gamma  \vdash  b_{\ell } \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\varnothing } \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Flip}}
   ]{ \rho  \neq  \bot 
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }() \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Cast-S}}
   ]{ \Gamma  \vdash  x \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \underline{\hspace{0.66em}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{{\mtext{S}}}(x) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{S}}}^{\rho } \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Cast-P}}
   ]{ \Gamma  \vdash  x \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{{\mtext{P}}}(x) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{P}}}^{\varnothing } \mathrel{;} \Gamma ^{\prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ If}}
   ]{{\begin{array}{c@{\hspace*{0.33em}\hspace*{0.33em}}rcl
      }                             & \Gamma ^{\prime} &{}\vdash {}& e_{1} \mathrel{:} \tau  \mathrel{;} \Gamma _{1}^{\prime \prime}
      \cr  \Gamma   \vdash  e \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{P}}}^{\varnothing } \mathrel{;} \Gamma ^{\prime} & \Gamma ^{\prime} &{}\vdash {}& e_{2} \mathrel{:} \tau  \mathrel{;} \Gamma _{2}^{\prime \prime}
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(e)\{ e_{1}\} \{ e_{2}\}  \mathrel{:} \tau  \mathrel{;} \Gamma _{1}^{\prime \prime} \sqcup  \Gamma _{2}^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Mux-Bit}}
   ]{{\begin{array}{rcl@{\hspace*{0.33em}\hspace*{0.33em}}rcl
      } \Gamma   &{}\vdash {}& e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime} &
      \cr  \Gamma ^{\prime} &{}\vdash {}& e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{2}}^{\rho _{2}} \mathrel{;} \Gamma ^{\prime \prime} & \ell  &{}={}& \ell _{1}\sqcup \ell _{2}\sqcup \ell _{3}
      \cr  \Gamma ^{\prime \prime} &{}\vdash {}& e_{3} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{3}}^{\rho _{3}} \mathrel{;} \Gamma ^{\prime \prime \prime} & \rho  &{}={}& \rho _{1}\sqcup \rho _{2}\sqcup \rho _{3}
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(e_{1},e_{2},e_{3}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho }\times {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho } \mathrel{;} \Gamma ^{\prime \prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Mux-Flip}}
   ]{{\begin{array}{rcl@{\hspace*{0.33em}\hspace*{0.33em}}rcl
      } \Gamma   &{}\vdash {}& e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime} & \rho _{1} &{}\sqsubset {}& \rho _{2}
      \cr  \Gamma ^{\prime} &{}\vdash {}& e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}} \mathrel{;} \Gamma ^{\prime \prime}    & \rho _{1} &{}\sqsubset {}& \rho _{3}
      \cr  \Gamma ^{\prime \prime} &{}\vdash {}& e_{3} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{3}} \mathrel{;} \Gamma ^{\prime \prime \prime}    & \multicolumn{3}{c}{\rho  = \rho _{1}\sqcup \rho _{2}\sqcup \rho _{3}}
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(e_{1},e_{2},e_{3}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \times  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime \prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Xor-Flip}}
   ]{{\begin{array}{rcl@{\hspace*{0.33em}\hspace*{0.33em}}c
      } \Gamma   &{}\vdash {}& e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime} &
      \cr  \Gamma ^{\prime} &{}\vdash {}& e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}}    \mathrel{;} \Gamma ^{\prime \prime} & \rho _{1} \sqsubset  \rho _{2}
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(e_{1},e_{2}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Ref}}
   ]{ \Gamma  \vdash  e \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(e) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Read}}
   ]{ {\mathcal{K}}(\tau ) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
   \\\\ \Gamma  \vdash  e \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(e) \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Write}}
   ]{ \Gamma   \vdash  e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime}
   \\ \Gamma ^{\prime} \vdash  e_{2} \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime \prime}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(e_{1},e_{2}) \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Tup}}
   ]{ \Gamma   \vdash  e_{1} \mathrel{:} \tau _{1} \mathrel{;} \Gamma ^{\prime}
   \\ \Gamma ^{\prime} \vdash  e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
      }{
      \Gamma  \vdash  \langle e_{1},e_{2}\rangle  \mathrel{:} \tau _{1} \times  \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Fun}}
   ]{{\begin{array}{rcl@{\hspace*{0.33em}\hspace*{0.33em}}rcl
      }    &{} {}&              & \Gamma ^{+} &{}={}& \Gamma \uplus [x {\mapsto } \tau _{1},y {\mapsto } (\tau _{1} {\rightarrow } \tau _{2})]
      \cr  \Gamma ^{+} &{}\vdash {}& e \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{+ \prime} & \Gamma ^{+ \prime}&{}={}& \Gamma \uplus [x {\mapsto } \underline{\hspace{0.66em}},y {\mapsto } \underline{\hspace{0.66em}}]
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau _{1}).\hspace*{0.33em} e \mathrel{:} \tau _{1} \rightarrow  \tau _{2} \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ App}}
   ]{{\begin{array}{rcl
      } \Gamma   &{}\vdash {}& e_{1} \mathrel{:} \tau _{1} \rightarrow  \tau _{2} \mathrel{;} \Gamma ^{\prime}
      \cr  \Gamma ^{\prime} &{}\vdash {}& e_{2} \mathrel{:} \tau _{1}      \mathrel{;} \Gamma ^{\prime \prime}
      \end{array}}
      }{
      \Gamma   \vdash  e_{1}(e_{2}) \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Let}}
   ]{{\begin{array}{rcl@{\hspace*{0.33em}\hspace*{0.33em}}rcl
      } \Gamma    &{}\vdash {}& e_{1} \mathrel{:} \tau _{1} \mathrel{;} \Gamma ^{\prime}  & \Gamma ^{\prime +} &{}={}& \Gamma ^{\prime}\uplus [x{\mapsto }\tau _{1}]
      \cr  \Gamma ^{\prime +} &{}\vdash {}& e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime +} & \Gamma ^{\prime \prime +} &{}={}& \Gamma ^{\prime \prime}\uplus [x{\mapsto }\underline{\hspace{0.66em}} ]
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Let-Tup}}
   ]{{\begin{array}{rcl@{\hspace*{0.33em}\hspace*{0.33em}}rcl
      } \Gamma    &{}\vdash {}& e_{1} \mathrel{:} \tau _{1} \times  \tau _{2} \mathrel{;} \Gamma ^{\prime} & \Gamma ^{\prime +} &{}={}& \Gamma ^{\prime}\uplus [x_{1}{\mapsto }\tau _{1},x_{2}{\mapsto }\tau _{2}]
      \cr  \Gamma ^{\prime +} &{}\vdash {}& e_{2} \mathrel{:} \tau _{3} \mathrel{;} \Gamma ^{\prime \prime +}     & \Gamma ^{\prime \prime +} &{}={}& \Gamma ^{\prime \prime}\uplus [x_{1}{\mapsto }\underline{\hspace{0.66em}} ,x_{2}{\mapsto }\underline{\hspace{0.66em}} ]
      \end{array}}
      }{
      \Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x_{1},x_{2} = e_{1} \hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em} e_{2} \mathrel{:} \tau _{3} \mathrel{;} \Gamma ^{\prime \prime}
   }
\end{mathpar}\endgroup
}
\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mtext{step}}_{{\mathcal{M}}} \in  {\mathbb{N}} \times  {\mtext{config}} \rightharpoonup  {\mathcal{M}}({\mtext{config}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr \begin{array}{lcl
    } {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,b_{\ell }) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }()) 
       &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em} b \leftarrow  {\mtext{bit}}(N+1) \mathrel{;} {\mtext{return}}(\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b))) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{1}}(b_{1}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{2}}(b_{2}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{3}}(b_{3}))) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,\langle {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }({\mtext{cond}}(b_{1},b_{2},b_{3})),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }({\mtext{cond}}(b_{1},b_{3},b_{2}))\rangle )
    \cr  &{} {}& \hspace*{1.00em} \ell  \triangleq  \ell _{1}\sqcup \ell _{2}\sqcup \ell _{3}
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b_{1}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b_{2}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b_{3}))) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,\langle {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}({\mtext{cond}}(b_{1},b_{2},b_{3})),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}({\mtext{cond}}(b_{1},b_{3},b_{2}))\rangle )
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b_{1}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b_{2}))) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b_{1}\oplus b_{2}))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b))\{ e_{1}\} \{ e_{2}\} ) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,{\mtext{cond}}(b,e_{1},e_{2}))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(v)) 
       &{}\triangleq {}& {\mtext{return}}(\sigma [\iota \mapsto v],{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{refv}}}}}(\iota )) \hspace*{1.00em} {{\color{\colorTEXT}\textnormal{{\mtextit{where {{\color{\colorMATH}\(\iota  \notin  {\mtext{dom}}(\sigma )\)}}}}}}}
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{refv}}}}}(\iota ))) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,\sigma (\iota ))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{refv}}}}}(\iota ),v)) 
       &{}\triangleq {}& {\mtext{return}}(\sigma [\iota \mapsto v],\sigma (\iota ))
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = v\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,[v/x]e)
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x_{1},x_{2} = \langle v_{1},v_{2}\rangle \hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,[v_{1}/x_{1}][v_{2}/x_{2}]e)
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,(\underbracketarg {v_{1}}{{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}e})(v_{2})) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,[v_{1}/y][v_{2}/x]e)
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,E[e]) 
       &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em} \sigma ^{\prime},e^{\prime} \leftarrow  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,e) \mathrel{;} {\mtext{return}}(\sigma ^{\prime},E[e^{\prime}])
    \cr  {\mtext{step}}_{{\mathcal{M}}}(N,\sigma ,v) 
       &{}\triangleq {}& {\mtext{return}}(\sigma ,v)
    \end{array}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mtext{nstep}}_{{\mathcal{M}}} \in  {\mathbb{N}} \times  {\mtext{config}} \rightharpoonup  {\mathcal{M}}({\mtext{trace}}) \endgroup}\endgroup
  \\[-1.75ex]\begin{array}{lcl
    } {\mtext{nstep}}_{{\mathcal{M}}}(0,\varsigma )   &{}\triangleq {}& {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}}\mathord{\cdotp }\varsigma )
    \cr  {\mtext{nstep}}_{{\mathcal{M}}}(N+1,\varsigma ) &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}t\mathord{\cdotp }\varsigma ^{\prime} \leftarrow  {\mtext{nstep}}_{{\mathcal{M}}}(N,\varsigma ) \mathrel{;} \varsigma ^{\prime \prime} \leftarrow  {\mtext{step}}_{{\mathcal{M}}}(N+1,\varsigma ^{\prime}) \mathrel{;} {\mtext{return}}(t\mathord{\cdotp }\varsigma ^{\prime}\mathord{\cdotp }\varsigma ^{\prime \prime})
    \end{array}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begin{array}{c
      } \widehat {\mtext{step}}_{{\mathcal{M}}}(N,\hat \varsigma ) \triangleq  {\mtext{do}}\hspace*{0.33em}\varsigma  \leftarrow  \hat \varsigma  \mathrel{;} {\mtext{step}}_{{\mathcal{M}}}(N,\varsigma )
      \cr  \widehat {\mtext{nstep}}_{{\mathcal{M}}}(N,\hat \varsigma ) \triangleq  {\mtext{do}}\hspace*{0.33em}\varsigma  \leftarrow  \hat \varsigma  \mathrel{;} {\mtext{nstep}}_{{\mathcal{M}}}(N,\varsigma )
      \end{array}
    \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \begin{array}{r
         } \widehat {\mtext{step}}_{{\mathcal{M}}} \in  {\mathbb{N}} \times  {\mathcal{M}}({\mtext{config}}) \rightharpoonup  {\mathcal{M}}({\mtext{config}}) 
         \cr  \widehat {\mtext{nstep}}_{{\mathcal{M}}} \in  {\mathbb{N}} \times  {\mathcal{M}}({\mtext{config}}) \rightharpoonup  {\mathcal{M}}({\mtext{trace}})
         \end{array}
      \endgroup}\endgroup
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}} \in  {\mathbb{N}} \times  {\mtext{\underline {confi\hspace{-1pt}}\hspace{1pt}g}} \rightharpoonup  {\mathcal{I}} ({\mtext{\underline {confi\hspace{-1pt}}\hspace{1pt}g}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr \begin{array}{lcl
    } {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,b_{\ell })   
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }({\mtext{return}}(b)))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }()) 
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}({\mtext{bit}}(N+1)))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{S}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b))) 
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{S}(\hat b))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{P}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b))) 
       &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}b \leftarrow  \hat b \mathrel{;} {\mtext{return}}(\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{P}({\mtext{return}}(b)))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{1}}(\hat b_{1}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{2}}(\hat b_{2}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{3}}(\hat b_{3}))) 
       &{}\triangleq {}&  {\mtext{return}}(\underline \sigma ,\langle {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(\widehat {\mtext{cond}}(\hat b_{1},\hat b_{2},\hat b_{3})),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(\widehat {\mtext{cond}}(\hat b_{1},\hat b_{3},\hat b_{2}))\rangle )
    \cr  \multicolumn{3}{l}{\hspace*{1.00em}\hspace*{1.00em}{{\color{\colorTEXT}\textnormal{{\mtextit{where {{\color{\colorMATH}\(\ell  \triangleq  \ell _{1}\sqcup \ell _{2}\sqcup \ell _{3}\)}}}}}}}}
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(\hat b_{1}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b_{2}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b_{3}))) 
       &{}\triangleq {}&   {\mtext{return}}(\underline \sigma ,\langle {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\widehat {\mtext{cond}}(\widehat {b_{1}},\hat b_{2},\hat b_{3})),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\widehat {\mtext{cond}}(\hat b_{1},\hat b_{3},\hat b_{2}))\rangle )
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell _{1}}(\hat b_{1}),{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b_{2})))                            
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b_{1}\mathrel{\hat \oplus }\hat b_{2}))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(\hat b))\{ \underline e_{1}\} \{ \underline e_{2}\} )                                 
       &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}b\leftarrow \hat b \mathrel{;} {\mtext{return}}(\underline \sigma ,{\mtext{cond}}(b,\underline e_{1},\underline e_{2}))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\underline v))                                                       
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma [\iota \mapsto \underline v],{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{refv}}}}}(\iota )) \hspace*{1.00em} {{\color{\colorTEXT}\textnormal{{\mtextit{where {{\color{\colorMATH}\(\iota  \notin  {\mtext{dom}}(\underline \sigma )\)}}}}}}}
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{refv}}}}}(\iota )))                                                
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,\underline \sigma (\iota ))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{refv}}}}}(\iota ),\underline v))                                           
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma [\iota \mapsto \underline v],\underline \sigma (\iota ))
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = \underline v\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e)                                           
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,\underline e[\underline v/x])
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x_{1},x_{2} = \langle \underline v_{1},\underline v_{2}\rangle \hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e)                               
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,\underline e[\underline v_{1}/x_{1}][\underline v_{2}/x_{2}])
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,(\underbracket[0.14 ex][0.35 ex]{{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}\underline e}_{\underline v_{1}})(\underline v_{2})) 
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,\underline e[\underline v_{1}/y][\underline v_{2}/x])
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,\underline E[\underline e])                                                         
       &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em} \underline \sigma ^{\prime},\underline e^{\prime} \leftarrow  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,\underline e) \mathrel{;} {\mtext{return}}(\underline \sigma ^{\prime},\underline E[\underline e^{\prime}])
    \cr  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \sigma ,\underline v)                                                              
       &{}\triangleq {}& {\mtext{return}}(\underline \sigma ,\underline v)
    \end{array}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mtext{\underline {nste\hspace{-1pt}}\hspace{1pt}p}} \in  {\mathbb{N}} \times  {\mtext{\underline {confi\hspace{-1pt}}\hspace{1pt}g}} \rightharpoonup  {\mathcal{I}}(\underline {\mtext{trace}}) \endgroup}\endgroup
  \\[-1.75ex]\begin{array}{lcl
    } {\mtext{\underline {nste\hspace{-1pt}}\hspace{1pt}p}}(0,\underline \varsigma )   &{}\triangleq {}& {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}}\mathord{\cdotp }\underline \varsigma )
    \cr  {\mtext{\underline {nste\hspace{-1pt}}\hspace{1pt}p}}(N+1,\underline \varsigma ) &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}\underline t\mathord{\cdotp }\underline \varsigma ^{\prime} \leftarrow  {\mtext{\underline {nste\hspace{-1pt}}\hspace{1pt}p}}(N,\underline \varsigma ) \mathrel{;} \underline \varsigma ^{\prime \prime} \leftarrow  {\mtext{\underline {ste\hspace{-1pt}}\hspace{1pt}p}}(N+1,\underline \varsigma ^{\prime}) \mathrel{;} {\mtext{return}}(\underline t\mathord{\cdotp }\underline \varsigma ^{\prime}\mathord{\cdotp }\underline \varsigma ^{\prime \prime})
    \end{array}
  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mtext{obs}} \in  ({\mtext{exp}} \rightarrow  {\mtext{e\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}xp}}) \uplus  ({\mtext{store}} \rightarrow  {\mtext{st\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ore}}) \uplus  ({\mtext{config}} \rightarrow  {\mtext{co\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}nfig}}) \uplus  ({\mtext{trace}} \rightarrow  {\mtext{tr\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ace}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begin{array}{lcl
      } {\mtext{obs}}(x)                    &{}\triangleq {}& x
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}e)      &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}{\mtext{obs}}(e)
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{P}(b))         &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{P}(b)
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{S}(b))         &{}\triangleq {}& {\mathord{\bullet }}
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b))           &{}\triangleq {}& {\mathord{\bullet }}
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota ))            &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota )
      \cr  {\mtext{obs}}(b_{P})                 &{}\triangleq {}& b_{P}
      \cr  {\mtext{obs}}(b_{S})                 &{}\triangleq {}& {\mathord{\bullet }}
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }())          &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }()
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }(v))         &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }({\mtext{obs}}(v))
      \end{array}
    \hfill\hspace{0pt} \begin{array}{lcl
      }
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(e_{1},e_{2},e_{3}))      &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}({\mtext{obs}}(e_{1}),{\mtext{obs}}(e_{2}),{\mtext{obs}}(e_{3}))
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(e_{1},e_{2}))         &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}({\mtext{obs}}(e_{1}),{\mtext{obs}}(e_{2}))
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(e_{1})\{ e_{2}\} \{ e_{3}\} )     &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}({\mtext{obs}}(e_{1}))\{ {\mtext{obs}}(e_{2})\} \{ {\mtext{obs}}(e_{3})\} 
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(e))             &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}({\mtext{obs}}(e))
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(e))            &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}({\mtext{obs}}(e))
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(e_{1},e_{2}))       &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}({\mtext{obs}}(e_{1}),{\mtext{obs}}(e_{2}))
      \cr  {\mtext{obs}}(\langle e_{1},e_{2}\rangle )              &{}\triangleq {}& \langle {\mtext{obs}}(e_{1}),{\mtext{obs}}(e_{2})\rangle 
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x=e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e_{2})   &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x={\mtext{obs}}(e_{1})\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}{\mtext{obs}}(e_{2})
      \cr  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y=e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e_{2}) &{}\triangleq {}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y={\mtext{obs}}(e_{1})\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}{\mtext{obs}}(e_{2})
      \cr  {\mtext{obs}}(e_{1}(e_{2}))               &{}\triangleq {}& {\mtext{obs}}(e_{1})({\mtext{obs}}(e_{2}))
      \end{array}
    \hfill\hspace{0pt}
  \\[-1.75ex]
  \cr  \hfill\hspace{0pt}  {\mtext{obs}}(\sigma )   \triangleq  \{ \iota  \mapsto  {\mtext{obs}}(v) \mathrel{|} \iota  \mapsto  v \in  \sigma \} 
     \hfill\hspace{0pt}  {\mtext{obs}}(\sigma ,e) \triangleq  {\mtext{obs}}(\sigma ),{\mtext{obs}}(e)
     \hfill\hspace{0pt}  {\mtext{obs}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}})   \triangleq  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}}
     \hfill\hspace{0pt}  {\mtext{obs}}(t\mathord{\cdotp }\varsigma ) \triangleq  {\mtext{obs}}(t)\mathord{\cdotp }{\mtext{obs}}(\varsigma )
     \hfill\hspace{0pt}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \begin{array}{r
         } \widetilde {\mtext{obs}} \in  {\mathcal{D}}({\mtext{trace}}) \rightarrow  {\mathcal{D}}({\mtext{tr\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ace}})
         \cr  \widehat {\mtext{obs}} \in  {\mathcal{I}}({\mtext{trace}}) \rightarrow  {\mathcal{I}}({\mtext{tr\vphantom{\overset {\mathord{\bullet }}x}\overset {\smash {\mathord{\bullet }}}ace}}) 
         \end{array} 
      \endgroup}\endgroup
  \\[-1.75ex]
  \cr  \hfill\hspace{0pt} \widetilde {\mtext{obs}}(\tilde t) \triangleq  {\mtext{do}}\hspace*{0.33em}t\leftarrow \tilde t \mathrel{;} {\mtext{return}}({\mtext{obs}}(t))
     \hfill\hspace{0pt} \widehat {\mtext{obs}}(\hat t) \triangleq  {\mtext{do}}\hspace*{0.33em}t\leftarrow \hat t \mathrel{;} {\mtext{return}}({\mtext{obs}}(t))
     \hfill\hspace{0pt}
  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \lceil \underline{\hspace{0.66em}}\rceil  \in  {\mtext{\underline {ex\hspace{-1pt}}\hspace{1pt}p}} \rightarrow  {\mathcal{I}}({\mtext{exp}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr \begin{array}{lcl
    } \lceil x\rceil                         &{}\triangleq {}& {\mtext{return}}(x)
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}\underline e\rceil         &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e \leftarrow  \lceil \underline e\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}e)
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(\hat b)\rceil            &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}b \leftarrow  \hat b \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b)\rceil              &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}b \leftarrow  \hat b \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota )\rceil                 &{}\triangleq {}& {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota ))
    \cr  \lceil b_{\ell }\rceil                      &{}\triangleq {}& {\mtext{return}}(b_{\ell })
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }()\rceil               &{}\triangleq {}& {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }())
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }(\underline v)\rceil            &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}v \leftarrow  \lceil \underline v\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }(v))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1},\underline e_{2},\underline e_{3})\rceil     &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} e_{3} \leftarrow  \lceil \underline e_{3}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(e_{1},e_{2},e_{3}))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(\underline e_{1},\underline e_{2})\rceil          &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(e_{1},e_{2}))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(\underline e_{1})\{ \underline e_{2}\} \{ \underline e_{3}\} \rceil    &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} e_{3} \leftarrow  \lceil \underline e_{3}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(e_{1})\{ e_{2}\} \{ e_{3}\} )
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\underline e_{1})\rceil               &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(e_{1}))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(\underline e_{1})\rceil              &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(e_{1}))
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(\underline e_{1},\underline e_{2})\rceil        &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(e_{1},e_{2}))
    \cr  \lceil \langle \underline e_{1},\underline e_{2}\rangle \rceil               &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} {\mtext{return}}(\langle e_{1},e_{2}\rangle )
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x=\underline e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2}\rceil    &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x=e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e_{2})
    \cr  \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y=\underline e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2}\rceil  &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y=e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}e_{2})
    \cr  \lceil \underline e_{1}(\underline e_{2})\rceil                &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}e_{1} \leftarrow  \lceil \underline e_{1}\rceil  \mathrel{;} e_{2} \leftarrow  \lceil \underline e_{2}\rceil  \mathrel{;} {\mtext{return}}(e_{1}(e_{2}))
    \end{array}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \lceil \underline{\hspace{0.66em}}\rceil  \in  \underline {\mtext{store}} \rightarrow  {\mathcal{I}}({\mtext{store}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr \begin{array}{lcl
    } \lceil \varnothing \rceil  &{}\triangleq {}& {\mtext{return}}(\varnothing )
    \cr  \lceil \{ \iota  \mapsto  \underline v\} \uplus \underline \sigma \rceil  &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}v \leftarrow  \lceil \underline v\rceil  \mathrel{;} \sigma  \leftarrow  \lceil \underline \sigma \rceil  \mathrel{;} {\mtext{return}}(\{ \iota \mapsto v\} \uplus \sigma )
    \end{array}
  \\[-1.75ex] 
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} {\mtext{\underline {confi\hspace{-1pt}}\hspace{1pt}g}} \rightarrow  {\mathcal{I}}({\mtext{config}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr  \lceil \underline \sigma ,\underline e\rceil  \triangleq  {\mtext{do}}\hspace*{0.33em}\sigma  \leftarrow  \underline \sigma  \mathrel{;} e \leftarrow  \underline e \mathrel{;} {\mtext{return}}(\sigma ,e)
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \underline {\mtext{trace}} \rightarrow  {\mathcal{I}}({\mtext{trace}}) \endgroup}\endgroup
  \\[-1.75ex]
  \cr  \begin{array}{lcl
     } \lceil {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}}\rceil      &{}\triangleq {}& {\mtext{return}}({\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{\epsilon }}}}})
     \cr  \lceil \underline t\mathord{\cdotp }\underline \varsigma \rceil  &{}\triangleq {}& {\mtext{do}}\hspace*{0.33em}t \leftarrow  \underline t \mathrel{;} \varsigma  \leftarrow  \underline \varsigma  \mathrel{;} {\mtext{return}}(t\mathord{\cdotp }\varsigma )
     \end{array}
  \\[-1.75ex]
  \cr \hfill\hspace{0pt} \begin{array}{l
      } \hat \lceil \hat {\underline e}\hat \rceil  \triangleq  {\mtext{do}}\hspace*{0.33em}\underline e \leftarrow  \hat {\underline e} \mathrel{;} \lceil \underline e\rceil 
      \cr  \hat \lceil \hat {\underline \sigma }\hat \rceil  \triangleq  {\mtext{do}}\hspace*{0.33em}\underline \sigma  \leftarrow  \hat {\underline \sigma } \mathrel{;} \lceil \underline \sigma \rceil 
      \cr  \hat \lceil \hat {\underline \varsigma }\hat \rceil  \triangleq  {\mtext{do}}\hspace*{0.33em}\underline \varsigma  \leftarrow  \hat {\underline \varsigma } \mathrel{;} \lceil \underline \varsigma \rceil 
      \cr  \hat \lceil \hat {\underline t}\hat \rceil  \triangleq  {\mtext{do}}\hspace*{0.33em}\underline t \leftarrow  \hat {\underline t} \mathrel{;} \lceil \underline t\rceil 
      \end{array}
    \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \begin{array}{r
         } \hat \lceil \underline{\hspace{0.66em}}\hat \rceil  \in  {\mathcal{I}}({\mtext{\underline {ex\hspace{-1pt}}\hspace{1pt}p}}) \rightarrow  {\mathcal{I}}({\mtext{exp}})
         \cr  \hat \lceil \underline{\hspace{0.66em}}\hat \rceil  \in  {\mathcal{I}}(\underline {\mtext{store}}) \rightarrow  {\mathcal{I}}({\mtext{store}})
         \cr  \hat \lceil \underline{\hspace{0.66em}}\hat \rceil  \in  {\mathcal{I}}({\mtext{\underline {confi\hspace{-1pt}}\hspace{1pt}g}}) \rightarrow  {\mathcal{I}}({\mtext{config}})
         \cr  \hat \lceil \underline{\hspace{0.66em}}\hat \rceil  \in  {\mathcal{I}}(\underline {\mtext{trace}}) \rightarrow  {\mathcal{I}}({\mtext{trace}})
         \end{array}
      \endgroup}\endgroup
  \end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Sigma ,\Gamma  \vdash  e \mathrel{:} \tau  \mathrel{;} \Gamma  \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ VarU}}
   ]{ {\mathcal{K}}(\Gamma (x)) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
   \\ \Gamma (x) = \tau 
      }{
      \Sigma ,\Gamma  \vdash  x \mathrel{:} \tau  \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ VarA}}
   ]{ {\mathcal{K}}(\Gamma (x)) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{A}}}}}
   \\ \Gamma (x) = \tau 
      }{
      \Sigma ,\Gamma  \vdash  x \mathrel{:} \tau  \mathrel{;} \Gamma [x\mapsto {\mathord{\bullet }}]
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Bit}}
   ]{ }{
      \Sigma ,\Gamma  \vdash  b_{\ell } \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\bot } \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Flip}}
   ]{ \rho  \neq  \bot 
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }() \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Cast-S}}
   ]{ \Sigma ,\Gamma  \vdash  \underline v \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \underline{\hspace{0.66em}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{{\mtext{S}}}(\underline v) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{S}}}^{\rho } \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Cast-P}}
   ]{ \Sigma ,\Gamma  \vdash  \underline v \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{{\mtext{P}}}(\underline v) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{P}}}^{\bot } \mathrel{;} \Gamma ^{\prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ If}}
   ]{{\begin{array}{rclcl
      } \Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} &{}\mathrel{:}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{P}}}^{\bot } \mathrel{;} \Gamma ^{\prime}
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} &{}\mathrel{:}{}& \tau  \mathrel{;} \Gamma _{1}^{\prime \prime}
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{3} &{}\mathrel{:}{}& \tau  \mathrel{;} \Gamma _{2}^{\prime \prime}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(\underline e_{1})\{ \underline e_{2}\} \{ \underline e_{3}\}  \mathrel{:} \tau  \mathrel{;} \Gamma _{1}^{\prime \prime} \sqcup  \Gamma _{2}^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Mux-Bit}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime} &
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{2}}^{\rho _{2}} \mathrel{;} \Gamma ^{\prime \prime} & \ell  &{}={}& \ell _{1}\sqcup \ell _{2}\sqcup \ell _{3}
      \cr  \Sigma ,\Gamma ^{\prime \prime} &{}\vdash {}& \underline e_{3} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{3}}^{\rho _{3}} \mathrel{;} \Gamma ^{\prime \prime \prime} & \rho  &{}={}& \rho _{1}\sqcup \rho _{2}\sqcup \rho _{3}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1},\underline e_{2},\underline e_{3}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho }\times {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho } \mathrel{;} \Gamma ^{\prime \prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Mux-Flip}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime} & \rho _{1} &{}\sqsubset {}& \rho _{2}
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}}    \mathrel{;} \Gamma ^{\prime \prime} & \rho _{1} &{}\sqsubset {}& \rho _{3}
      \cr  \Sigma ,\Gamma ^{\prime \prime} &{}\vdash {}& \underline e_{3} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{3}}    \mathrel{;} \Gamma ^{\prime \prime \prime} & \multicolumn{3}{l}{\rho  = \rho _{1}\sqcup \rho _{2}\sqcup \rho _{3}}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1},\underline e_{2},\underline e_{3}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \times  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime \prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Xor-Flip}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime} & \rho _{1} &{}\sqsubset {}& \rho _{2}
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}}    \mathrel{;} \Gamma ^{\prime \prime} & \multicolumn{3}{l}{\rho  = \rho _{1}\sqcup \rho _{2}}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(\underline e_{1},\underline e_{2}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Ref}}
   ]{ \Sigma ,\Gamma  \vdash  \underline e \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\underline e) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Read}}
   ]{{\begin{array}{l
      } {\mathcal{K}}(\tau ) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
      \cr  \Sigma ,\Gamma  \vdash  \underline e \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(\underline e) \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Write}}
   ]{{\begin{array}{rcl
      } \Sigma ,\Gamma  &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime}
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime \prime}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(\underline e_{1},\underline e_{2}) \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Tup}}
   ]{{\begin{array}{rcl 
      } \Sigma ,\Gamma   \vdash  \underline e_{1} \mathrel{:} \tau _{1} \mathrel{;} \Gamma ^{\prime}
      \cr  \Sigma ,\Gamma ^{\prime} \vdash  \underline e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  \langle \underline e_{1},\underline e_{2}\rangle  \mathrel{:} \tau _{1} \times  \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Fun}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      }             &{} {}&         & \Gamma ^{+} &{}={}& \Gamma \uplus [x \mapsto  \tau _{1},y \mapsto  (\tau _{1} \rightarrow  \tau _{2})]
      \cr  \Sigma ,\Gamma ^{+} &{}\vdash {}& \underline e \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{+ \prime} & \Gamma ^{+ \prime}&{}={}& \Gamma \uplus [x \mapsto  \underline{\hspace{0.66em}},y \mapsto  \underline{\hspace{0.66em}}]
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau _{1}).\hspace*{0.33em} \underline e \mathrel{:} \tau _{1} \rightarrow  \tau _{2} \mathrel{;} \Gamma 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ App}}
   ]{{\begin{array}{rcl
      } \Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} \tau _{1} \rightarrow  \tau _{2} \mathrel{;} \Gamma ^{\prime}
      \cr  \Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau _{1}      \mathrel{;} \Gamma ^{\prime \prime}
      \end{array}}
      }{
      \Gamma   \vdash  \underline e_{1}(\underline e_{2}) \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Let}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Sigma ,\Gamma    &{}\vdash {}& \underline e_{1} \mathrel{:} \tau _{1} \mathrel{;} \Gamma ^{\prime}  & \Gamma ^{\prime +} &{}={}& \Gamma ^{\prime}\uplus [x\mapsto \tau _{1}]
      \cr  \Sigma ,\Gamma ^{\prime +} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime +} & \Gamma ^{\prime \prime +} &{}={}& \Gamma ^{\prime \prime}\uplus [x\mapsto \underline{\hspace{0.66em}} ]
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = \underline e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Let-Tup}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Sigma ,\Gamma    &{}\vdash {}& \underline e_{1} \mathrel{:} \tau _{1} \times  \tau _{2} \mathrel{;} \Gamma ^{\prime}  & \Gamma ^{\prime +} &{}={}& \Gamma ^{\prime}\uplus [x_{1}\mapsto \tau _{1},x_{2}\mapsto \tau _{2}]
      \cr  \Sigma ,\Gamma ^{\prime +} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau _{3}      \mathrel{;} \Gamma ^{\prime \prime +} & \Gamma ^{\prime \prime +} &{}={}& \Gamma ^{\prime \prime}\uplus [x_{1}\mapsto \underline{\hspace{0.66em}} ,x_{2}\mapsto \underline{\hspace{0.66em}} ]
      \end{array}}
      }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x_{1},x_{2} = \underline e_{1} \hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em} \underline e_{2} \mathrel{:} \tau _{3} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ BitV}}
   ]{ }{
      \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{\ell }(b) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho } \mathrel{;} \Gamma 
   }
\and\inferrule*[vcenter,lab={\mtextsc{ FlipV}}
  ]{ }{
     \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(b) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma 
  }
\and\inferrule*[vcenter,lab={\mtextsc{ LocV}}
  ]{ \Sigma (\iota ) = \tau 
     }{
     \Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota ) \mathrel{:} \tau  \mathrel{;} \Gamma 
  }
\end{mathpar}\endgroup
}
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Sigma \vdash \sigma \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[vcenter,lab={\mtextsc{ Store-Empty}}
  ]{ }{
     \Sigma  \vdash  \varnothing 
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Store-Cons}}
  ]{ \Sigma  , \varnothing  \vdash  \underline v \mathrel{:} \Sigma (\iota ) \mathrel{;} \varnothing 
  \\\\ \Sigma  , \varnothing  \vdash  \underline \sigma 
     }{
     \Sigma  \vdash  \{ \iota  \mapsto  \underline v\} \uplus \underline \sigma 
  }
\end{mathpar}\endgroup
}
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Sigma \vdash \varsigma \mathrel{:}\tau \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ Config}}
   ]{ \Sigma  \vdash  \underline \sigma 
   \\ \Sigma  , \varnothing  \vdash  \underline e \mathrel{:} \tau  \mathrel{;} \varnothing 
      }{
      \Sigma  \vdash  \underline \sigma ,\underline e \mathrel{:} \tau 
   }
\end{mathpar}\endgroup
}
\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \Psi ^{F} {\in } {\mtext{flipset}} \triangleq  \wp ({\mathcal{I}}({\mathbb{B}}))
  \hfill\hspace{0pt} \Psi ^{B} {\in } {\mtext{bitset}}  \triangleq  {\mathbb{R}} {\rightarrow } \wp ({\mathcal{I}}({\mathbb{B}}))
  \hfill\hspace{0pt} \Psi     {\in } {\mtext{fbset}}   \mathrel{\Coloneqq } \Psi ^{F}{,}\Psi ^{B}
  \hfill\hspace{0pt} \Phi     {\in } {\mtext{history}}  \mathrel{\Coloneqq } \overline {\hat {\underline \varsigma } \mathrel{\dot =} \underline \varsigma }
  \hfill\hspace{0pt} 
\\[-1.75ex]
\cr (\Psi _{1}^{F},\Psi _{1}^{B}) \uplus  (\Psi _{2}^{F},\Psi _{2}^{B}) \triangleq  (\Psi _{1}^{F} \uplus  \Psi _{2}^{F}),(\Psi _{1}^{B} \cup  \Psi _{2}^{B})
\\[-1.75ex]\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \Psi ,\Phi ,\Sigma ,\Gamma  \vdash  \underline e \mathrel{:} \tau  \mathrel{;} \Gamma ,\Psi  \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ VarU}}
   ]{ {\mathcal{K}}(\Gamma (x)) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
   \\ \Gamma (x) = \tau 
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  x \mathrel{:} \tau  \mathrel{;} \Gamma ,\varnothing ,\varnothing 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ VarA}}
   ]{ {\mathcal{K}}(\Gamma (x)) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{A}}}}}
   \\ \Gamma (x) = \tau 
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  x \mathrel{:} \tau  \mathrel{;} \Gamma [x\mapsto {\mathord{\bullet }}],\varnothing ,\varnothing 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Bit}}
   ]{ }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  b_{\ell } \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\bot } \mathrel{;} \Gamma ,\varnothing ,\varnothing 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Flip}}
   ]{ \rho  \neq  \bot 
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }() \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ,\varnothing ,\varnothing 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Cast-S}}
   ]{ \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  \underline v \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \underline{\hspace{0.66em}},\{ \hat b\} ,\varnothing 
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{{\mtext{S}}}(\underline v) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{S}}}^{\rho } \mathrel{;} \Gamma ,\varnothing ,\{ \rho \mapsto \{ \hat b\} \} 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Cast-P}}
   ]{ \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  \underline v \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime},\Psi 
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{{\mtext{P}}}(\underline v) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{P}}}^{\bot } \mathrel{;} \Gamma ^{\prime},\Psi 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ If}}
   ]{{\begin{array}{rclcl
      } \Psi _{c}\uplus \Psi _{2}\uplus \Psi _{3},\Phi ,\Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} &{}\mathrel{:}{}& {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{{\mtext{P}}}^{\bot } \mathrel{;} \Gamma ^{\prime},\Psi _{1}
      \cr  \Psi _{c}\uplus \Psi _{1}\uplus \Psi _{3},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} &{}\mathrel{:}{}& \tau  \mathrel{;} \Gamma _{1}^{\prime \prime},\Psi _{2}
      \cr  \Psi _{c}\uplus \Psi _{1}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{3} &{}\mathrel{:}{}& \tau  \mathrel{;} \Gamma _{2}^{\prime \prime},\Psi _{3}
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(\underline e_{1})\{ \underline e_{2}\} \{ \underline e_{3}\}  \mathrel{:} \tau  \mathrel{;} \Gamma _{1}^{\prime \prime} \sqcup  \Gamma _{2}^{\prime \prime},\Psi _{1}\uplus \Psi _{2}\uplus \Psi _{3}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Mux-Bit}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Psi _{c}\uplus \Psi _{2}\uplus \Psi _{3},\Phi ,\Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime},\Psi _{1} &
      \cr  \Psi _{c}\uplus \Psi _{1}\uplus \Psi _{3},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{2}}^{\rho _{2}} \mathrel{;} \Gamma ^{\prime \prime},\Psi _{2} & \ell  &{}={}& \ell _{1}\sqcup \ell _{2}\sqcup \ell _{3}
      \cr  \Psi _{c}\uplus \Psi _{1}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma ^{\prime \prime} &{}\vdash {}& \underline e_{3} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{3}}^{\rho _{3}} \mathrel{;} \Gamma ^{\prime \prime \prime},\Psi _{3} & \rho  &{}={}& \rho _{1}\sqcup \rho _{2}\sqcup \rho _{3}
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1},\underline e_{2},\underline e_{3}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho }\times {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho } \mathrel{;} \Gamma ^{\prime \prime \prime},\Psi _{1}\uplus \Psi _{2}\uplus \Psi _{3}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Mux-Flip}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Psi _{c}\uplus \Psi _{2}\uplus \Psi _{3},\Phi ,\Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime},\Psi _{1} & \rho _{1} &{}\sqsubset {}& \rho _{2}
      \cr  \Psi _{c}\uplus \Psi _{1}\uplus \Psi _{3},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}} \mathrel{;} \Gamma ^{\prime \prime},\Psi _{2}    & \rho _{1} &{}\sqsubset {}& \rho _{3}
      \cr  \Psi _{c}\uplus \Psi _{1}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma ^{\prime \prime} &{}\vdash {}& \underline e_{3} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{3}} \mathrel{;} \Gamma ^{\prime \prime \prime},\Psi _{3}    & \multicolumn{3}{l}{\rho  = \rho _{1}\sqcup \rho _{2}\sqcup \rho _{3}}
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1},\underline e_{2},\underline e_{3}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \times  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime \prime \prime},\Psi _{1}\uplus \Psi _{2}\uplus \Psi _{3}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Xor-Flip}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Psi _{c}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell _{1}}^{\rho _{1}} \mathrel{;} \Gamma ^{\prime},\Psi _{1} & \rho _{1} &{}\sqsubset {}& \rho _{2}
      \cr  \Psi _{c}\uplus \Psi _{1},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho _{2}}    \mathrel{;} \Gamma ^{\prime \prime},\Psi _{2} & \multicolumn{3}{l}{\rho  = \rho _{1}\sqcup \rho _{2}}
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(\underline e_{1},\underline e_{2}) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ^{\prime \prime},\Psi _{1}\uplus \Psi _{2}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Ref}}
   ]{ \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  \underline e \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime},\Psi 
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\underline e) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime},\Psi 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Read}}
   ]{{\begin{array}{l
      } {\mathcal{K}}(\tau ) = {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{U}}}}}
      \cr  \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  \underline e \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime},\Psi 
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(\underline e) \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime},\Psi 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Write}}
   ]{{\begin{array}{rcl
      } \Psi _{c}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma  &{}\vdash {}& \underline e_{1} \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\tau ) \mathrel{;} \Gamma ^{\prime},\Psi _{1}
      \cr  \Psi _{c}\uplus \Psi _{1},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime \prime},\Psi _{2}
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(\underline e_{1},\underline e_{2}) \mathrel{:} \tau  \mathrel{;} \Gamma ^{\prime \prime},\Psi _{1}\uplus \Psi _{2}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Tup}}
   ]{{\begin{array}{rcl 
      } \Psi _{c}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma   \vdash  \underline e_{1} \mathrel{:} \tau _{1} \mathrel{;} \Gamma ^{\prime},\Psi _{1}
      \cr  \Psi _{c}\uplus \Psi _{1},\Phi ,\Sigma ,\Gamma ^{\prime} \vdash  \underline e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime},\Psi _{2}
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  \langle \underline e_{1},\underline e_{2}\rangle  \mathrel{:} \tau _{1} \times  \tau _{2} \mathrel{;} \Gamma ^{\prime \prime},\Psi _{1}\uplus \Psi _{2}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Fun}}
   ]{{\begin{array}{l
      } \Gamma ^{+} = \Gamma \uplus [x \mapsto  \tau _{1},y \mapsto  (\tau _{1} \rightarrow  \tau _{2})]
      \cr  \Gamma ^{+ \prime}= \Gamma \uplus [x \mapsto  \underline{\hspace{0.66em}},y \mapsto  \underline{\hspace{0.66em}}]
      \cr  \Psi _{c},\Phi ,\Sigma ,\Gamma ^{+} \vdash  \underline e \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{+ \prime},\Psi 
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau _{1}).\hspace*{0.33em} \underline e \mathrel{:} \tau _{1} \rightarrow  \tau _{2} \mathrel{;} \Gamma ,\Psi 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ App}}
   ]{{\begin{array}{rcl
      } \Psi _{c}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma   &{}\vdash {}& \underline e_{1} \mathrel{:} \tau _{1} \rightarrow  \tau _{2} \mathrel{;} \Gamma ^{\prime},\Psi _{1}
      \cr  \Psi _{c}\uplus \Psi _{1},\Phi ,\Sigma ,\Gamma ^{\prime} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau _{1}      \mathrel{;} \Gamma ^{\prime \prime},\Psi _{2}
      \end{array}}
      }{
      \Gamma   \vdash  \underline e_{1}(\underline e_{2}) \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Let}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Psi _{c}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma    &{}\vdash {}& \underline e_{1} \mathrel{:} \tau _{1} \mathrel{;} \Gamma ^{\prime},\Psi _{1}  & \Gamma ^{\prime +} &{}={}& \Gamma ^{\prime}\uplus [x\mapsto \tau _{1}]
      \cr  \Psi _{c}\uplus \Psi _{1},\Phi ,\Sigma ,\Gamma ^{\prime +} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime +},\Psi _{2} & \Gamma ^{\prime \prime +} &{}={}& \Gamma ^{\prime \prime}\uplus [x\mapsto \underline{\hspace{0.66em}} ]
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x = \underline e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2} \mathrel{:} \tau _{2} \mathrel{;} \Gamma ^{\prime \prime},\Psi _{1}\uplus \Psi _{2}
   }
\and \inferrule*[vcenter,lab={\mtextsc{ Let-Tup}}
   ]{{\begin{array}{rcl@{\hspace*{1.00em}}rcl
      } \Psi _{c}\uplus \Psi _{2},\Phi ,\Sigma ,\Gamma    &{}\vdash {}& \underline e_{1} \mathrel{:} \tau _{1} \times  \tau _{2} \mathrel{;} \Gamma ^{\prime},\Psi _{1} & \Gamma ^{\prime +} &{}={}& \Gamma ^{\prime}\uplus [x_{1}\mapsto \tau _{1},x_{2}\mapsto \tau _{2}]
      \cr  \Psi _{c}\uplus \Psi _{1},\Phi ,\Sigma ,\Gamma ^{\prime +} &{}\vdash {}& \underline e_{2} \mathrel{:} \tau _{3} \mathrel{;} \Gamma ^{\prime \prime +},\Psi _{2}     & \Gamma ^{\prime \prime +} &{}={}& \Gamma ^{\prime \prime}\uplus [x_{1}\mapsto \underline{\hspace{0.66em}} ,x_{2}\mapsto \underline{\hspace{0.66em}} ]
      \end{array}}
      }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x_{1},x_{2} = \underline e_{1} \hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em} \underline e_{2} \mathrel{:} \tau _{3} \mathrel{;} \Gamma ^{\prime \prime},\Psi 
   }
\end{mathpar}\endgroup
}
\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Psi ,\Phi \vdash \hat b\mathrel{:}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }\endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ Flip-Value}}
   ]{ {\mtext{Pr}}\left[\hat b \mathrel{\dot =} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{I}}}}} \mathrel{}\middle|\mathrel{} \Phi  \right] = \nicefrac{1}{2} 
   \\ \left[ \hat b \mathrel{\bot \!\!\!\bot } \Psi ^{F},\Psi ^{B}(\{ \rho ^{\prime} \mathrel{|} \rho ^{\prime} \sqsubset  \rho \} ) \mathrel{}\middle|\mathrel{} \Phi  \right]
      }{
      \Psi ^{F},\Psi ^{B},\Phi  \vdash  \hat b \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }
   }
\end{mathpar}\endgroup
}
% \\[-1.75ex]
% \cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Psi /\Psi ,\Phi ,\Sigma \vdash \hat b\mathrel{:}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }\endgroup}\endgroup
% \cr  \hbox{\small\(
%    \inferrule*[vcenter,lab={\mtextsc{ Flip-Value-Split}}
%    ]{ \Psi _{c}\uplus \Psi _{c}^{\prime},\Phi ,\Sigma \vdash \hat b\mathrel{:}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }
%       }{
%       \Psi _{c}/\Psi _{c}^{\prime}\uplus (\{ \hat b\} ,\varnothing ),\Phi ,\Sigma \vdash \hat b\mathrel{:}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }
%    }
%    \)}
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Psi ,\Phi ,\Sigma ,\Gamma \vdash v\mathrel{:}\tau \mathrel{;}\Gamma ,\Psi \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ BitV-P}}
   ]{ }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{P}({\mtext{return}}(b)) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{P}^{\bot } \mathrel{;} \Gamma ,\varnothing ,\varnothing 
   }
\and \inferrule*[vcenter,lab={\mtextsc{ BitV-S}}
   ]{ }{
      \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{S}(\hat b) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bit}}}}}_{\ell }^{\rho } \mathrel{;} \Gamma ,\varnothing ,\{ \rho \mapsto \{ \hat b\} \} 
   }
\and\inferrule*[vcenter,lab={\mtextsc{ FlipV}}
  ]{ \Psi _{c},\Phi  \vdash  \hat b \mathrel{:}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }
     }{
     \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b) \mathrel{:} {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho } \mathrel{;} \Gamma ,\{ \hat b\} ,\varnothing 
  }
\and\inferrule*[vcenter,lab={\mtextsc{ LocV}}
  ]{ \Sigma (\iota ) = \tau 
     }{
     \Psi _{c},\Phi ,\Sigma ,\Gamma  \vdash  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota ) \mathrel{:} \tau  \mathrel{;} \Gamma  , \varnothing ,\varnothing 
  }
\end{mathpar}\endgroup
}
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Psi ,\Phi ,\Sigma \vdash \sigma \mathrel{;}\Psi \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[vcenter,lab={\mtextsc{ Store-Empty}}
  ]{ }{
     \Psi _{c} , \Phi  , \Sigma  \vdash  \varnothing  \mathrel{;} \varnothing ,\varnothing 
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Store-Cons}}
  ]{ \Psi _{c} \uplus  \Psi _{\sigma } , \Phi  , \Sigma  , \varnothing  \vdash  \underline v \mathrel{:} \Sigma (\iota ) \mathrel{;} \varnothing  , \Psi _{v}
  \\\\ \Psi _{c} \uplus  \Psi _{v}   , \Phi  , \Sigma  , \varnothing  \vdash  \underline \sigma  \mathrel{;} \Psi _{\sigma }
     }{
     \Psi _{c} , \Phi  , \Sigma  \vdash  \{ \iota  \mapsto  \underline v\} \uplus \underline \sigma  \mathrel{;} \Psi _{v} \uplus  \Psi _{\sigma }
  }
\end{mathpar}\endgroup
}
\cr \hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH}\Psi ,\Phi ,\Sigma \vdash \varsigma \mathrel{:}\tau ,\Psi \endgroup}\endgroup
\\[-1.75ex]
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar} \inferrule*[vcenter,lab={\mtextsc{ Config}}
   ]{ \Psi _{c} \uplus  \Psi _{e}   , \Phi  , \Sigma  \vdash  \underline \sigma  \mathrel{;} \Psi _{\sigma }
   \\ \Psi _{c} \uplus  \Psi _{\sigma } , \Phi  , \Sigma  , \varnothing  \vdash  \underline e \mathrel{:} \tau  \mathrel{;} \varnothing  , \Psi _{e}
      }{
      \Psi _{c} , \Phi  , \Sigma  \vdash  \underline \sigma ,\underline e \mathrel{:} \tau  \mathrel{;} \Psi _{\sigma } \uplus  \Psi _{e}
   }
\end{mathpar}\endgroup
}
\end{tabularx}
\begin{tabularx}{\linewidth}{>{\centering\arraybackslash\(}X<{\)}}\hfill\hspace{0pt} \begingroup\color{\colorTEXT}\boxed{\begingroup\color{\colorMATH} \underline e_{1} \sim  \underline e_{2} \endgroup}\endgroup
\cr 
\parbox{\linewidth}{ \def\MathparLineskip{\lineskip=4pt}
\begingroup\color{\colorMATH}\begin{mathpar}\inferrule*[vcenter,lab={\mtextsc{ BitV-P}}
  ]{ }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{P}(\hat b) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{P}(\hat b)
  }
\and\inferrule*[vcenter,lab={\mtextsc{ BitV-S}}
  ]{ }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{S}(\hat b) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{bitv}}}}}_{S}(\hat b^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ FlipV}}
  ]{ }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flipv}}}}}(\hat b^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ LocV}}
  ]{ }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota ) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{locv}}}}}(\iota )
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Var}}
  ]{ }{
     x \sim  x
  }
\and\inferrule*[vcenter,lab={\mtextsc{ BitP}}
  ]{ }{
     b_{P} \sim  b_{P}
  }
\and\inferrule*[vcenter,lab={\mtextsc{ BitS}}
  ]{ }{
     b_{S} \sim  b_{S}^{\prime}
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Flip}}
  ]{ }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }() \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{flip}}}}}^{\rho }()
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Cast}}
  ]{ \underline v \sim  \underline v^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }(\underline v) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{cast}}}}}_{\ell }(\underline v^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ If}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
  \\ \underline e_{3} \sim  \underline e_{3}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(\underline e_{1})\{ \underline e_{2}\} \{ \underline e_{3}\}  \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{if}}}}}(\underline e_{1}^{\prime})\{ \underline e_{2}^{\prime}\} \{ \underline e_{3}^{\prime}\} 
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Mux}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
  \\ \underline e_{3} \sim  \underline e_{3}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1},\underline e_{2},\underline e_{3}) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{mux}}}}}(\underline e_{1}^{\prime},\underline e_{2}^{\prime},\underline e_{3}^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Xor}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(\underline e_{1},\underline e_{2}) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{xor}}}}}(\underline e_{1}^{\prime},\underline e_{2}^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Ref}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\underline e_{1}) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{ref}}}}}(\underline e_{1}^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Read}}
  ]{ \underline e \sim  \underline e^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(\underline e) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{read}}}}}(\underline e^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Write}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(\underline e_{1},\underline e_{2}) \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{write}}}}}(\underline e_{1}^{\prime},\underline e_{2}^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Tup}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
     }{
     \langle \underline e_{1},\underline e_{2}\rangle  \sim  \langle \underline e_{1}^{\prime},\underline e_{2}^{\prime}\rangle 
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Fun}}
  ]{ \underline e \sim  \underline e^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}\underline e \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{fun}}}}}_{y}(x\mathrel{:}\tau ).\hspace*{0.33em}\underline e^{\prime}
  }
\and\inferrule*[vcenter,lab={\mtextsc{ App}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
     }{
     \underline e_{1}(\underline e_{2}) \sim  \underline e_{1}^{\prime}(\underline e_{2}^{\prime})
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Let}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x=\underline e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2} \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x=\underline e_{1}^{\prime}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2}^{\prime}
  }
\and\inferrule*[vcenter,lab={\mtextsc{ Let-Tup}}
  ]{ \underline e_{1} \sim  \underline e_{1}^{\prime}
  \\ \underline e_{2} \sim  \underline e_{2}^{\prime}
     }{
     {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y=\underline e_{1}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2} \sim  {\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{let}}}}}\hspace*{0.33em}x,y=\underline e_{1}^{\prime}\hspace*{0.33em}{\mfootnotesize{{{\color{\colorSYNTAX}\mtexttt{in}}}}}\hspace*{0.33em}\underline e_{2}^{\prime}
  }
\end{mathpar}\endgroup
}
\end{tabularx}
